The collaborative effect of ram pressure and merging on star formation and stripping fraction

Aims: We investigate the effect of ram pressure stripping (RPS) on simulations of merging pairs of gas-rich spiral galaxies. Our goal is to provide an estimate of the combined effect of merging and RPS on stripping efficiency and star formation rate. Methods: We make use of the combined N-body/hydrodynamic code GADGET-2. In our simulations, we vary mass ratios between 1:4 and 1:8 in a binary merger. We sample different geometric configurations of the merging systems (edge-on and face-on mergers, different impact parameters). Furthermore, we vary the properties of the intracluster medium (ICM) in rough steps: The speed of the merging system relative to the ICM between 500 and 1000 km/s, the ICM density between $10^{-29}$ and $10^{-27}$ g/cm$^3$, and the ICM direction relative to the mergers' orbital plane. Ram pressure is kept constant within a simulation time period, as is the ICM temperature of $10^7$ K. Each simulation in the ICM is compared to simulations of the merger in vacuum and the non-merging galaxies with acting ram pressure. Results: Averaged over the simulation time (1 Gyr) the merging pairs show a negligible 5% enhancement in SFR, when compared to single galaxies under the same environmental conditions. The SFRs peak at the time of the galaxies first fly-through. There, our simulations show SFRs of up to 20 M$_{\odot}$/yr (compared to 3 M$_{\odot}$/yr of the non-merging galaxies in vacuum). In the most extreme case, this constitutes a short-term ($<50$ Myr) SFR increase of 50% over the non-merging galaxies experiencing ram pressure. The wake of merging galaxies in the ICM typically has a third to half the star mass seen in the non-merging galaxies and 5% to 10 % less gas mass. The joint effect of RPS and merging, according to our simulations, is not significantly different from pure ram pressure effects.

==> gasratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1012){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1388){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1765){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2141){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2517){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2894){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3270){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3646){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,4022){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4399){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1188,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu4$}}}%
      \csname LTb\endcsname%
      \put(1408,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(1628,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu8$}}}%
      \csname LTb\endcsname%
      \put(1959,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu4r$}}}%
      \csname LTb\endcsname%
      \put(2179,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu6r$}}}%
      \csname LTb\endcsname%
      \put(2399,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu8r$}}}%
      \csname LTb\endcsname%
      \put(2729,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho29$}}}%
      \csname LTb\endcsname%
      \put(2950,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho529$}}}%
      \csname LTb\endcsname%
      \put(3170,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(3390,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho528$}}}%
      \csname LTb\endcsname%
      \put(3610,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho27$}}}%
      \csname LTb\endcsname%
      \put(3941,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvr500$}}}%
      \csname LTb\endcsname%
      \put(4271,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(4491,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma45$}}}%
      \csname LTb\endcsname%
      \put(4711,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma90$}}}%
      \csname LTb\endcsname%
      \put(4931,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wee$}}}%
      \csname LTb\endcsname%
      \put(5152,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\beta\gamma$}}}%
      \csname LTb\endcsname%
      \put(5482,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm50$}}}%
      \csname LTb\endcsname%
      \put(5702,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm75$}}}%
      \csname LTb\endcsname%
      \put(5922,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6253,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb10$}}}%
      \csname LTb\endcsname%
      \put(6473,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6693,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb50$}}}%
      \put(176,2893){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{gas wake}/M_\text{gas total}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}gas in merger}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}gas in single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gasratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rm528.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1163){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1623){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2082){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2542){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3001){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3460){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3920){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1656,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2235,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2813,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3391,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3969,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4548,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5126,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5704,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{wake}/M_\text{total}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM single galaxies}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}wake star fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}wake star fraction, ICM single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rm528}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rm529.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,1112){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(1078,1521){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(1078,1929){\makebox(0,0)[r]{\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(1078,2337){\makebox(0,0)[r]{\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1078,2746){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,3154){\makebox(0,0)[r]{\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(1078,3562){\makebox(0,0)[r]{\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(1078,3971){\makebox(0,0)[r]{\strut{} 0.16}}%
      \csname LTb\endcsname%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.18}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1775,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2340,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2905,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3470,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4035,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4600,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5165,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5730,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6295,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{wake}/M_\text{total}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4642,4206){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3986){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM single galaxies}}%
      \csname LTb\endcsname%
      \put(4642,3766){\makebox(0,0)[r]{\strut{}wake star fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3546){\makebox(0,0)[r]{\strut{}wake star fraction, ICM single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rm529}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rm6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,1317){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,1929){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(1078,3154){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1078,3766){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1775,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2340,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2905,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3470,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4035,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4600,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5165,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5730,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6295,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{wake}/M_\text{tot}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4642,4206){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3986){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM single galaxies}}%
      \csname LTb\endcsname%
      \put(4642,3766){\makebox(0,0)[r]{\strut{}wake star fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3546){\makebox(0,0)[r]{\strut{}wake star fraction, ICM single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rm6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rm8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,1229){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,1754){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,2279){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(1078,2804){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1078,3329){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(1078,3854){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1775,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2340,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2905,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3470,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4035,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4600,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5165,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5730,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6295,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{wake}/M_\text{total}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4642,4206){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3986){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM single galaxies}}%
      \csname LTb\endcsname%
      \put(4642,3766){\makebox(0,0)[r]{\strut{}wake star fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3546){\makebox(0,0)[r]{\strut{}wake star fraction, ICM single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rm8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slrm6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,1112){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1078,1521){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(1078,1929){\makebox(0,0)[r]{\strut{} 0.03}}%
      \csname LTb\endcsname%
      \put(1078,2337){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(1078,2746){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,3154){\makebox(0,0)[r]{\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(1078,3562){\makebox(0,0)[r]{\strut{} 0.07}}%
      \csname LTb\endcsname%
      \put(1078,3971){\makebox(0,0)[r]{\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1775,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2340,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2905,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3470,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4035,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4600,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5165,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5730,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6295,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{wake}/M_\text{total}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4642,4206){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3986){\makebox(0,0)[r]{\strut{}wake gas fraction, ICM single galaxies}}%
      \csname LTb\endcsname%
      \put(4642,3766){\makebox(0,0)[r]{\strut{}wake star fraction, ICM merger}}%
      \csname LTb\endcsname%
      \put(4642,3546){\makebox(0,0)[r]{\strut{}wake star fraction, ICM single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slrm6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> starmass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1012){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,1430){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,1848){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(946,2266){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(946,2684){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(946,3103){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(946,3521){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(946,3939){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(946,4357){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 5.5}}%
      \csname LTb\endcsname%
      \put(1202,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu4(r)$}}}%
      \csname LTb\endcsname%
      \put(1451,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd(r)$}}}%
      \csname LTb\endcsname%
      \put(1700,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu8(r)$}}}%
      \csname LTb\endcsname%
      \put(2074,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho29$}}}%
      \csname LTb\endcsname%
      \put(2323,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho529$}}}%
      \csname LTb\endcsname%
      \put(2571,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(2820,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho528$}}}%
      \csname LTb\endcsname%
      \put(3069,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho27$}}}%
      \csname LTb\endcsname%
      \put(3443,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvr500$}}}%
      \csname LTb\endcsname%
      \put(3816,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(4065,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma45$}}}%
      \csname LTb\endcsname%
      \put(4314,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma90$}}}%
      \csname LTb\endcsname%
      \put(4687,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wee$}}}%
      \csname LTb\endcsname%
      \put(4936,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\beta\gamma$}}}%
      \csname LTb\endcsname%
      \put(5310,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm50$}}}%
      \csname LTb\endcsname%
      \put(5558,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm75$}}}%
      \csname LTb\endcsname%
      \put(5807,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6181,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb10$}}}%
      \csname LTb\endcsname%
      \put(6430,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6679,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb50$}}}%
      \put(176,2893){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{new stars}/M_\text{new stars, vac. singl.}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}retrograde merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{starmass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> starratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1012){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1550){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,2087){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2625){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,3162){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3700){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,4237){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1188,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu4$}}}%
      \csname LTb\endcsname%
      \put(1408,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(1628,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu8$}}}%
      \csname LTb\endcsname%
      \put(1959,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu4r$}}}%
      \csname LTb\endcsname%
      \put(2179,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu6r$}}}%
      \csname LTb\endcsname%
      \put(2399,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\mu8r$}}}%
      \csname LTb\endcsname%
      \put(2729,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho29$}}}%
      \csname LTb\endcsname%
      \put(2950,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho529$}}}%
      \csname LTb\endcsname%
      \put(3170,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(3390,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho528$}}}%
      \csname LTb\endcsname%
      \put(3610,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\rho27$}}}%
      \csname LTb\endcsname%
      \put(3941,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvr500$}}}%
      \csname LTb\endcsname%
      \put(4271,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(4491,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma45$}}}%
      \csname LTb\endcsname%
      \put(4711,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\gamma90$}}}%
      \csname LTb\endcsname%
      \put(4931,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wee$}}}%
      \csname LTb\endcsname%
      \put(5152,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$w\beta\gamma$}}}%
      \csname LTb\endcsname%
      \put(5482,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm50$}}}%
      \csname LTb\endcsname%
      \put(5702,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wvm75$}}}%
      \csname LTb\endcsname%
      \put(5922,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6253,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb10$}}}%
      \csname LTb\endcsname%
      \put(6473,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wstd$}}}%
      \csname LTb\endcsname%
      \put(6693,880){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}$wb50$}}}%
      \put(176,2893){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{new stars wake}/M_\text{new stars total}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}stars in merger}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}stars in single galaxies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{starratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm528.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm528}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm529.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm529}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wm90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1539){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,2374){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,3210){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(814,4045){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1538,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2129,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2721,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3312,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3904,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4496,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(5087,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(5679,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(6271,484){\makebox(0,0){\strut{} 0.9}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}SFR [$M_\odot/yr$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}t [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}merger in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}merger in vacuum}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}single galaxies in ICM}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}single galaxies in vacuum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wm90}}%
    \gplfronttext
  \end{picture}%
\endgroup

